Brexit: The Belated Threat

Debates on an EU-leaving referendum arose in several member states after Brexit. We want to highlight how the exit of an additional country affects the power distribution in the Council of the European Union. We inspect the power indices of the member states both with and without the country which might leave the union. Our results show a pattern connected to a change in the threshold of the number of member states required for a decision. An exit that modifies this threshold benefits the countries with high population, while an exit that does not cause such a change benefits the small member states. According to our calculations, the threat of Brexit would have worked differently before the entry of Croatia.

==> Figure1.tex <==
\begin{figure}[!ht]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=0.95\textwidth, 
height=0.65\textwidth,
xlabel = Population (logarithmic scale),
ylabel = New power in the percentage of the power \\ before the exit ($100$ indicates no change),
ylabel style={align=center},
xmax=120000000,
ymin=94,
ymax=131,
xmode = log,
xtick style={draw=none},
xmajorgrids,
ymajorgrids]

\addplot[
only marks,
thick,
mark=diamond,
mark size = 3,
red,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment
19900000	99.93009361	RO	90
46400000	96.80117378	ES	270
66200000	96.65830624	FR	90
};

\addplot[
only marks,
thick,
mark=diamond,
mark size = 3,
blue,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment
38500000	95.55904018	PL	0
60900000	96.99785938	IT	270
80700000	97.09127297	DE	270
};

\addplot[
only marks,
thick,
mark=diamond*,
mark size = 3,
red,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment
400000	128.2332103	MT	90
900000	125.4887736	CY	90
2000000	119.6015019	LV	270
2900000	116.1111577	LT	90
4600000	112.0941157	IE	90
5500000	111.3318564	FI	110
7200000	108.1143507	BG	50
9700000	104.7260943	SE	8
10400000	104.7432613	PT	240
11300000	103.8916601	BE	200
};

\addplot[
only marks,
thick,
mark=diamond*,
mark size = 3,
blue,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment
600000	127.6984076	LU	90
1300000	122.4970026	EE	90
2100000	119.2056736	SI	90
4200000	112.6325635	HR	290
5400000	111.4261347	SK	270
5600000	111.0526673	DK	190
8600000	105.5383693	AT	270
9900000	104.5582386	HU	90
11000000	104.1405268	EL	150
16900000	100.9677467	NL	240
};

\draw [ultra thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},100)  -- (axis cs:120000000,100);
\end{axis}
\end{tikzpicture}

\caption{Effect of Czexit with populations for 2015, adjusted Shapley-Shubik index}
\label{Fig1}
\end{figure}

==> Figure2.tex <==
\begin{figure}[!htbp]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=0.95\textwidth, 
height=0.65\textwidth,
xlabel = Population (logarithmic scale),
ylabel = New power in the percentage of the power before the exit \\ ($100$ indicates no change),
ylabel style={align=center},
xmax=120000000,
ymin=89,
ymax=131,
xmode = log,
xtick style={draw=none},
xmajorgrids,
ymajorgrids]

\addplot[
only marks,
thick,
mark=diamond,
mark size = 3,
red,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment
45800000	97.00555	ES	340
67700000	95.23432	FR	90
};

\addplot[
only marks,
thick,
mark=diamond,
mark size = 3,
blue,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment
38400000    95.79456	PL	90
62000000	97.37196	IT	50
80600000	97.62488	DE	90
};

\addplot[
only marks,
thick,
mark=diamond*,
mark size = 3,
red,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment
400000	127.774466374044	MT 90
900000	124.849280537545	CY 270
1900000	119.639321339846	LV 270
2700000	116.422652252539	LT 270
4600000	112.122164522435	IE 20
5600000	110.910466003429	FI 260
7000000	108.668029434761	BG 30
9800000	105.324541996603	HU 40
10100000	105.032094128231	SE 310 
11800000	103.650428800112	BE 210
19700000	100.264622391055	RO 90

};

\addplot[
only marks,
thick,
mark=diamond*,
mark size = 3,
blue,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment
600000	126.928192695382	LU 90
1300000	122.779286260125	EE 270
2100000	118.814027562117	SI 90
4200000	113.019014573077	HR 310
5400000	111.525974679444	SK 40
5800000	110.588648250944	DK 210
8800000	105.806892736556	AT 20
10100000	105.032094128231	PT 90
10700000	104.451850018353	EL 250
17100000	101.106017820133	NL 240



};

\draw [ultra thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},100)  -- (axis cs:120000000,100);
\end{axis}
\end{tikzpicture}

\caption{Effect of Czexit, adjusted Shapley-Shubik index, 2020}
\label{Fig2}
\end{figure}

==> Figure3.tex <==
\begin{figure}[!ht]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=0.95\textwidth, 
height=0.65\textwidth,
xlabel = Population (logarithmic scale),
ylabel = New power in the percentage of the power \\ before the exit ($100$ indicates no change),
ylabel style={align=center},
xmax=120000000,
ymin=94,
ymax=131,
xmode = log,
xtick style={draw=none},
xmajorgrids,
ymajorgrids]

\addplot[
only marks,
thick,
mark=diamond,
mark size = 3,
red,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment
44500000 97.1252974395074 ES 90
70400000 96.8684318605574 FR 265

};

\addplot[
only marks,
thick,
mark=diamond,
mark size = 3,
blue,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment
37500000 95.8070351553913 PL 270
64100000 97.4757398042339  IT 60
79800000 97.1695915795361 DE 90

};

\addplot[
only marks,
thick,
mark=diamond*,
mark size = 3,
red,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment
500000	126.566181895459		MT 90
900000	124.140954190927		CY 260
1600000	120.419125495464		LV 90
2200000	118.069758581251		LT 220
4600000	111.688951617843		IE 40
5900000	109.185892046177		FI 260
6500000	108.250722685407		BG 90
9700000	105.316332525724		HU 270
10100000 104.990685093339	EL 45
12900000 102.383451263762	BE 270
19000000 100.51755223833		RO 90



};

\addplot[
only marks,
thick,
mark=diamond*,
mark size = 3,
blue,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment
800000	124.782725594134		LU 70
1200000	122.805903754346		EE 270
2100000	118.590721528801		SI 50
4100000	113.217203606139		HR 270
5300000	110.24906103826	 SK 70
6100000	108.866744639944		DK 200
9300000	105.830938489083		AT 20
9800000	105.191992870334		PT 195
11000000	103.978364332652		SE 90
17600000	100.427401314486		NL 270





};

\draw [ultra thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},100)  -- (axis cs:120000000,100);
\end{axis}
\end{tikzpicture}

\caption{Effect of Czexit with population projections for 2030, adjusted Shapley-Shubik index}
\label{Fig3}
\end{figure}

==> Figure4.tex <==
\begin{figure*}[!htbp]
\centering
\begin{subfigure}[h]{1\textwidth}
\caption{Adjusted Shapley-Shubik index}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=0.95\textwidth, 
height=0.65\textwidth,
xlabel = Population (logarithmic scale),
ylabel = New power in the percentage of the power \\ before the exit  ($100$ indicates no change),
ylabel style={align=center},
xmax=120000000,
ymin=78,
ymax=104,
xmode = log,
xtick style={draw=none},
xmajorgrids,
ymajorgrids]

\addplot[
only marks,
thick,
mark=diamond,
mark size = 3,
red,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment

900000	99.6100452713732	CY	90
2000000	96.8504252828442	LV	270
2900000	95.1487464272432	LT	270
4600000	93.2601169280716	IE	250
5500000	92.5321312881201	FI	90
7200000	91.1597906734613	BG	270
9700000	89.627460029241	 SE	90
10400000	89.5995382267589	PT	270
11000000	89.4319346478122	EL	135
16900000	88.5294409735091	NL	210
60900000	96.1668138644069	IT	90


};

\addplot[
only marks,
thick,
mark=diamond,
mark size = 3,
blue,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment
1300000	98.2299027101594	EE	90
2100000	96.6676361981848	SI	90
4200000	93.6460052686549	HR	20
5400000	92.5332826928737	SK	210
5600000	92.3621689870996	DK	20
8600000	89.6186166936651	AT	20
9900000	89.6806589528901	HU	340
10500000	89.5673739358898	CZ	210
11300000	89.4033667938979	BE	180
19900000	88.1943867892189	RO	180
46400000	95.0495028431151	ES	90
66200000	97.5043110515662	FR	180


};

\addplot[
only marks,
thick,
mark=diamond*,
mark size = 3,
red,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment



400000	101.024882217885	MT	270
38500000	102.013688756605	PL	270


};

\addplot[
only marks,
thick,
mark=diamond*,
mark size = 3,
blue,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment



600000	100.513426160061	LU	270




};

\draw [ultra thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},100)  -- (axis cs:120000000,100);
\end{axis}
\end{tikzpicture}

\label{germany_a}
\end{subfigure}

\begin{subfigure}[h]{1\textwidth}
\caption{Adjusted Banzhaf index}
\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=0.95\textwidth, 
height=0.65\textwidth,
xlabel = Population (logarithmic scale),
ylabel = New power in the percentage of the power \\ before the exit ($100$ indicates no change),
ylabel style={align=center},
xmax=120000000,
ymin=78,
ymax=104,
xmode = log,
xtick style={draw=none},
xmajorgrids,
ymajorgrids]

\addplot[
only marks,
thick,
mark=diamond,
mark size = 3,
red,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment

400000	94.1880175333804	MT	90
900000	93.791767515555	CY	270
2000000	92.9804514264766	LV	90
2900000	92.4507767635523	LT	270
4600000	91.48803415971	IE	290
5500000	91.0839051806949	FI	90
7200000	90.4421406752359	BG	290
9700000	89.7027225667645	SE	15
10400000	89.5415569644623	PT	60
11000000	89.4199356681038	EL	215
16900000	88.9861860069717	NL	140
38500000	86.5931703372437	PL	270
60900000	85.5994800433378	IT	320



};

\addplot[
only marks,
thick,
mark=diamond,
mark size = 3,
blue,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment
600000	94.019338346343	LU	270
1300000	93.4713236271994	EE	90
2100000	92.9085875037197	SI	270
4200000	91.6802204158912	HR	20
5400000	91.1248785445325	SK	270
5600000	91.0433524339634	DK	20
8600000	89.9740605611201	AT	275
9900000	89.6600301028322	HU	245
10500000	89.5242506259291	CZ	175
11300000	89.3625684967632	BE	110
19900000	89.5511138514597	RO	270
46400000	79.7334393561242	ES	90
66200000	86.347203839819	FR	270



};

% \addplot[
% only marks,
% thick,
% mark=diamond*,
% mark size = 3,
% red,
% visualization depends on=\thisrow{alignment} \as \alignment,
% nodes near coords,
% point meta=explicit symbolic,
% every node near coord/.style={anchor=\alignment,inner sep=5pt},
% ] 
% table [meta index=2] {
% x	y	label	alignment
% };

% \addplot[
% only marks,
% thick,
% mark=diamond*,
% mark size = 3,
% blue,
% visualization depends on=\thisrow{alignment} \as \alignment,
% nodes near coords,
% point meta=explicit symbolic,
% every node near coord/.style={anchor=\alignment,inner sep=5pt},
% ] 
% table [meta index=2] {
% x	y	label	alignment
% };

\draw [ultra thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},100)  -- (axis cs:120000000,100);
\end{axis}
\end{tikzpicture}
\label{germany_b}
\end{subfigure}


\caption{Effect of the German exit}
\label{Fig4}
\end{figure*}

==> Figure5.tex <==
\begin{figure}[!htbp]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=0.95\textwidth, 
height=0.65\textwidth,
xlabel = Population (logarithmic scale),
ylabel = New power in the percentage of the power before the exit \\ ($100$ indicates no change),
ylabel style={align=center},
xmax=120000000,
ymin=85,
ymax=106,
xmode = log,
xtick style={draw=none},
xmajorgrids,
ymajorgrids]

\addplot[
only marks,
thick,
mark=diamond,
mark size = 3,
red,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment

400000	94.1880175333804	MT	90
900000	93.791767515555	CY	270
2000000	92.9804514264766	LV	90
2900000	92.4507767635523	LT	270
4600000	91.48803415971	IE	70
5500000	91.0839051806949	FI	250
7200000	90.4421406752359	BG	80
9700000	89.7027225667645	SE	320
10400000	89.5415569644623	PT	110
11000000	89.4199356681038	EL	220
16900000	88.9861860069717	NL	120
38500000	86.5931703372437	PL	270
60900000	85.5994800433378	IT	320



};

\addplot[
only marks,
thick,
mark=diamond,
mark size = 3,
blue,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment
600000	94.019338346343	LU	270
1300000	93.4713236271994	EE	90
2100000	92.9085875037197	SI	270
4200000	91.6802204158912	HR	20
5400000	91.1248785445325	SK	300
5600000	91.0433524339634	DK	80
8600000	89.9740605611201	AT	80
9900000	89.6600301028322	HU	270
10500000	89.5242506259291	CZ	180
11300000	89.3625684967632	BE	140
19900000	89.5511138514597	RO	270
46400000	79.7334393561242	ES	90
66200000	86.347203839819	FR	270



};

\addplot[
only marks,
thick,
mark=diamond*,
mark size = 3,
red,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment





};

\addplot[
only marks,
thick,
mark=diamond*,
mark size = 3,
blue,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment







};

\draw [ultra thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},100)  -- (axis cs:120000000,100);
\end{axis}
\end{tikzpicture}

\caption{Effect of German exit, adjusted Banzhaf index}
\label{Fig5}
\end{figure}

==> Figure6.tex <==
\begin{figure}[!ht]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=0.95\textwidth, 
height=0.65\textwidth,
xlabel = Population (logarithmic scale),
ylabel = New power in the percentage of the power \\ before the exit ($100$ indicates no change),
ylabel style={align=center},
xmax=120000000,
ymin=87,
ymax=107,
xmode = log,
xtick style={draw=none},
xmajorgrids,
ymajorgrids]

\addplot[
only marks,
thick,
mark=diamond,
mark size = 3,
red,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment

400000	88.8350220318513	MT	90
900000	90.3301559573276	CY	270
2000000	92.8685976149433	LV	90
2900000	93.8458607370396	LT	270
4600000	95.7088714482611	IE	110
5500000	96.8924280830273	FI	180
7200000	98.3474506116836	BG	140
9700000	99.5528947943834	SE	90
10400000	99.9969978946405	PT	300




};

\addplot[
only marks,
thick,
mark=diamond,
mark size = 3,
blue,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment
600000	89.4062663284817	LU	270
1300000	91.3359964832341	EE	110
2100000	92.9859124416712	SI	270
4200000	95.3158167770217	HR	310
5400000	96.8602022660048	SK	270
5600000	96.9976627606139	DK	100
8600000	99.3870522412688	AT	0
9900000	99.6845132063506	HU	160




};

\addplot[
only marks,
thick,
mark=diamond*,
mark size = 3,
red,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment

11300000	100.869797282059	BE	180
19900000	102.064141574558	RO	240
46400000	104.730813160001	ES	90
66200000	104.340183602144	FR	270




};

\addplot[
only marks,
thick,
mark=diamond*,
mark size = 3,
blue,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment

11000000	100.769845492643	EL	240
16900000	101.758236864936	NL	290
38500000	104.976589104139	PL	270
60900000	104.029089145669	IT	90






};

\draw [ultra thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},100)  -- (axis cs:120000000,100);
\end{axis}
\end{tikzpicture}

\caption{Change in power due to Czexit in the 26-member EU (after Brexit and Germany’s exit), adjusted Shapley-Shubik index}
\label{Fig6}
\end{figure}

==> Figure7.tex <==
\begin{figure}[!htbp]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=0.95\textwidth, 
height=0.65\textwidth,
xlabel = Population (logaritmic scale),
ylabel = New power in the percentage of the power \\ before the exit ($100$ indicates no change),
ylabel style={align=center},
xmax=120000000,
ymin=89,
ymax=131,
xmode = log,
xtick style={draw=none},
xmajorgrids,
ymajorgrids]

\addplot[
only marks,
thick,
mark=diamond,
mark size = 3,
red,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment
19900000	95.9400943266113	RO	90


};

\addplot[
only marks,
thick,
mark=diamond,
mark size = 3,
blue,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment
16900000	98.6019064615173	NL	90
38500000	94.5541432691809	PL	270


};

\addplot[
only marks,
thick,
mark=diamond*,
mark size = 3,
red,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment
400000	126.868742871285	MT	90
900000	123.736414698863	CY	270
2000000	118.860498794812	LV	270
2900000	115.306118695219	LT	270
5400000	109.261957915474	SK	90
5600000	109.06374886309	DK	270
8600000	105.238406628913	AT	25
9900000	103.69551144325	HU	255
10500000	103.142145492872	CZ	210
11300000	102.25811082841	BE	155
46400000	101.520083859199	ES	270
66200000	100.717605490308	FR	270




};

\addplot[
only marks,
thick,
mark=diamond*,
mark size = 3,
blue,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment
600000	125.566070372449	LU	270
1300000	121.825790781068	EE	270
2100000	118.443688059013	SI	90
4600000	110.382143737621	IE	10
5500000	109.122501188519	FI	180
7200000	107.649423983865	BG	90
9700000	103.746799217223	SE	35
10400000	103.281027148715	PT	170
11000000	102.544657646853	EL	70
60900000	100.507787231771	IT	90
80700000	102.34058484968	DE	270





};

\draw [ultra thick] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},100)  -- (axis cs:120000000,100);
\end{axis}
\end{tikzpicture}

\caption{Effect of Brexit before Croatia joined the EU, adjusted Shapley-Shubik index}
\label{Fig7}
\end{figure}

==> Figure8.tex <==
\begin{figure}[!htbp]
\centering

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[width=0.95\textwidth, 
height=0.65\textwidth,
/pgf/number format/.cd,
use comma,
xlabel =  Number of countries with a power increase due to an exit,
ylabel =  Population of countries having \\ increased power (millions),
ylabel style={align=center},
xmin=0,
xmax=23,
ymin=0,
ymax=360.000000,
xtick style={draw=none},
xmajorgrids,
ymajorgrids,
%axis on top]
]

\addplot[
only marks,
thick,
mark=diamond*,
mark size = 3,
blue,
visualization depends on=\thisrow{alignment} \as \alignment,
nodes near coords,
point meta=explicit symbolic,
every node near coord/.style={anchor=\alignment,inner sep=5pt},
] 
table [meta index=2] {
x	y	label	alignment
3	39.500000	DE	90
12	68.400000	FR	90
14	81.200000	IT	270
14	81.200000	ES	90
19	102.800000	{}	90
19	104.400000	{}	90
20	122.400000	{}	90
20	120.500000	{}	90
20	125.400000	{}	90
20	125.500000	{}	90
20	120.000000	{}	90
20	126.400000	{}	90
20	130.400000	{}	90
20	114.100000	{}	90
20	325.100000	PL	90
20	120.600000	{}	90
21	143.700000	{}	90
21	146.700000	{}	90
21	150.000000	{}	90
21	149.600000	{}	90
21	141.000000	{}	90
21	148.900000	{}	90
21	148.000000	{}	90
21	150.500000	{}	90
21	131.000000	{}	90
21	145.500000	{}	90
21	148.800000	{}	90
};
\begin{pgfonlayer}{background}
\addplot+[fill,gray!40,no marks] coordinates {
(15,288.340000)
(15,360.000000)
(23,360.000000)
(23,288.340000)
};

\addplot+[fill,gray!20,no marks] coordinates {
(15,288.340000)
(15,0)
(23,0)
(23,288.340000)
};

\addplot+[fill,gray!20,no marks] coordinates {
(0,288.340000)
(0,360.000000)
(15,360.000000)
(15,288.340000)
};
\end{pgfonlayer}

\node [thick,blue] at (axis cs: 19.5,180.000000) {further $22$ countries};

\draw [thick,blue] (20,125.000000) ellipse (1cm and 0.95cm);

\draw [very thick,red] (0,288.340000) -- (23,288.340000);
\draw [very thick,red] (15,0) -- (15,360.000000);
\end{axis}
\end{tikzpicture}

\caption{Effect of a departure from the EU after Brexit, adjusted Shapley-Shubik index}
\label{Fig8}
\end{figure}
